Concept Tree: High-Level Representation of Variables for More Interpretable Surrogate Decision Trees

Interpretable surrogates of black-box predictors trained on high-dimensional tabular datasets can struggle to generate comprehensible explanations in the presence of correlated variables. We propose a model-agnostic interpretable surrogate that provides global and local explanations of black-box classifiers to address this issue. We introduce the idea of concepts as intuitive groupings of variables that are either defined by a domain expert or automatically discovered using correlation coefficients. Concepts are embedded in a surrogate decision tree to enhance its comprehensibility. First experiments on FRED-MD, a macroeconomic database with 134 variables, show improvement in human-interpretability while accuracy and fidelity of the surrogate model are preserved.

==> illustration_tree_concept.tex <==
\tiny
\begin{tikzpicture}
\tikzset{every tree node/.style={align=center,anchor=north}}
\tikzset{level distance=60pt,sibling distance=5pt}
\tikzset{edge from parent/.style=
{draw,
edge from parent path={(\tikzparentnode.south)
-- +(0,-8pt)
-| (\tikzchildnode)}}}

\Tree[.\node[draw]{\\\textbf{Concept: Labor market}\\\textit{2 of }\\\textcolor{Bittersweet}{Civilians Unemployed - 15 Weeks and Over, gr} $\bm{>}$ -0.02\\\textcolor{Bittersweet}{Civilians Unemployed - Less Than 5 Weeks, gr} $\bm{\geq}$ -0.04\\\textcolor{Bittersweet}{Civilians Unemployed for 5-14 Weeks, gr} $\bm{>}$ 0.06};
	[.\node[draw]{\\\textbf{Concept: Output and income}\\\textit{2 of }\\\textcolor{WildStrawberry}{IP: Final Products and Nonindustrial Supplies, gr} $\bm{>}$ -0.00\\\textcolor{WildStrawberry}{IP: Nondurable Consumer Goods, gr} $\bm{\leq}$ -0.02\\\textcolor{WildStrawberry}{Real Personal Income, gr} $\bm{>}$ 0.00};
		\textbf{0}
		\textbf{1}
	]
	[.\node[draw]{\\\textbf{Concept: Consumption; orders; and inventories}\\\textit{2 of }\\\textcolor{BlueGreen}{Real Manu. and Trade Industries Sales, gr} $\bm{>}$ -0.02\\\textcolor{BlueGreen}{Unfilled Orders for Durable Goods, gr} $\bm{\geq}$ -0.01\\\textcolor{BlueGreen}{Total Business: Inventories to Sales Ratio, gr} $\bm{<}$ -0.01};
		\textbf{0}
		\textbf{1}
	]
]

\end{tikzpicture}

%'Output and income', WildStrawberry
%'Labor market', Bittersweet
%  'Housing', Blue
%  'Consumption; orders; and inventories', BlueGreen
%  'Money and credit', Brown
%  'Interest and exchange rates', BurntOrange
%  'Prices', DarkOrchid
%  'Stock market', CarnationPink

==> tree_concept_correlated.tex <==
%'Output and income', WildStrawberry
%'Labor market', Bittersweet
%  'Housing', Blue
%  'Consumption; orders; and inventories', BlueGreen
%  'Money and credit', Brown
%  'Interest and exchange rates', BurntOrange
%  'Prices', DarkOrchid
%  'Stock market', CarnationPink

\tiny
\begin{tikzpicture}
\tikzset{every tree node/.style={align=center,anchor=north}}
\tikzset{level distance=50pt,sibling distance=5pt}
\tikzset{edge from parent/.style=
{draw,
edge from parent path={(\tikzparentnode.south)
-- +(0,-8pt)
-| (\tikzchildnode)}}}
\Tree[.\node[draw]{\\\textbf{Concept: cluster 3}\\\textit{2 of }\\\textcolor{Bittersweet}{All Employees: Total nonfarm, gr} $\bm{>}$ -0.00\\\textcolor{Bittersweet}{Civilian Labor Force, gr} $\bm{\leq}$ 0.00\\\textcolor{Bittersweet}{Civilian Employment, gr} $\bm{>}$ 0.00};
	[.\node[draw]{\\\textbf{Concept: cluster 39}\\\textit{2 of }\\\textcolor{Bittersweet}{Civilians Unemployed - 15 Weeks and Over, gr} $\bm{>}$ -0.02\\\textcolor{Bittersweet}{Civilians Unemployed for 27 Weeks and Over} $\bm{\leq}$ 1953.00\\\textcolor{Bittersweet}{Civilians Unemployed for 27 Weeks and Over} $\bm{>}$ 2760.00};
		[.\node[draw]{\\\textbf{Concept: cluster 24}\\\textit{1 of }\\\textcolor{Bittersweet}{Civilians Unemployed - Less Than 5 Weeks, gr} $\bm{>}$ -0.04\\\textcolor{Bittersweet}{Civilians Unemployed - Less Than 5 Weeks, gr} $\bm{<}$ -0.16};
			[.\node[draw]{\\\textbf{Concept: cluster 17}\\\textit{2 of }\\\textcolor{Bittersweet}{Civilians Unemployed for 5-14 Weeks, gr} $\bm{>}$ -0.03\\\textcolor{Bittersweet}{Civilians Unemployed for 5-14 Weeks, gr} $\bm{\leq}$ -0.11\\\textcolor{Bittersweet}{Civilians Unemployed for 15-26 Weeks} $\bm{<}$ 2208.50};
				\textbf{1}
				[.\node[draw]{\\\textbf{Concept: cluster 6}\\\textit{2 of }\\\textcolor{DarkOrchid}{PPI: Finished Goods, gr} $\bm{>}$ 0.02\\\textcolor{Brown}{Commercial and Industrial Loans, gr} $\bm{\geq}$ -0.12\\\textcolor{DarkOrchid}{CPI : Services, gr} $\bm{<}$ -0.15};
					\textbf{1}
					\textbf{0}
				]
			]
			\textbf{0}
		]
		[.\node[draw]{\\\textbf{Concept: cluster 24}\\\textit{1 of }\\\textcolor{Bittersweet}{Civilians Unemployed - Less Than 5 Weeks, gr} $\bm{>}$ -0.01};
			[.\node[draw]{\\\textbf{Concept: cluster 6}\\\textit{3 of }\\\textcolor{DarkOrchid}{Personal Cons. Exp: Services, gr} $\bm{>}$ 0.00\\\textcolor{BlueGreen}{Total Business Inventories, gr} $\bm{\geq}$ 0.00\\\textcolor{WildStrawberry}{IP: Fuels, gr} $\bm{<}$ 0.02};
				[.\node[draw]{\\\textbf{Concept: cluster 4}\\\textit{1 of }\\\textcolor{Brown}{M1 Money Stock, gr} $\bm{>}$ 0.01\\\textcolor{Brown}{M2 Money Stock, gr} $\bm{\leq}$ 0.01\\\textcolor{Brown}{M1 Money Stock, gr} $\bm{<}$ -0.15};
					\textbf{1}
					\textbf{0}
				]
				\textbf{0}
			]
			\textbf{0}
		]
	]
	\textbf{1}
]
\end{tikzpicture}

==> tree_concept_expert.tex <==
\tiny
\begin{tikzpicture}
\tikzset{every tree node/.style={align=center,anchor=north}}
\tikzset{level distance=50pt,sibling distance=5pt}
\tikzset{edge from parent/.style=
{draw,
edge from parent path={(\tikzparentnode.south)
-- +(0,-8pt)
-| (\tikzchildnode)}}}
\Tree[.\node[draw]{\\\textbf{Concept: Labor market}\\\textit{2 of }\\\textcolor{Bittersweet}{Civilians Unemployed - 15 Weeks and Over, gr} $\bm{>}$ -0.02\\\textcolor{Bittersweet}{Civilians Unemployed - Less Than 5 Weeks, gr} $\bm{\geq}$ -0.04\\\textcolor{Bittersweet}{Civilians Unemployed for 5-14 Weeks, gr} $\bm{>}$ 0.06};
	[.\node[draw]{\\\textbf{Concept: Output and income}\\\textit{2 of }\\\textcolor{WildStrawberry}{IP: Final Products and Nonindustrial Supplies, gr} $\bm{>}$ -0.00\\\textcolor{WildStrawberry}{IP: Nondurable Consumer Goods, gr} $\bm{\leq}$ -0.02\\\textcolor{WildStrawberry}{Real Personal Income, gr} $\bm{>}$ 0.00};
		[.\node[draw]{\\\textbf{Concept: Interest and exchange rates}\\\textit{3 of }\\\textcolor{BurntOrange}{Japan / U.S. Foreign Exchange Rate, gr} $\bm{>}$ 0.00\\\textcolor{BurntOrange}{Moody’s Baa Corporate Bond Minus FEDFUNDS} $\bm{\leq}$ 4.49\\\textcolor{BurntOrange}{Japan / U.S. Foreign Exchange Rate, gr} $\bm{<}$ 0.03};
			\textbf{1}
			[.\node[draw]{\\\textbf{Concept: Stock market}\\\textit{3 of }\\\textcolor{CarnationPink}{SandP’s Composite Common Stock: Dividend Yield, gr} $\bm{>}$ -0.04\\\textcolor{CarnationPink}{VXO} $\bm{\geq}$ 10.77\\\textcolor{CarnationPink}{SandP’s Common Stock Price Index: Industrials, gr} $\bm{>}$ -0.04};
				[.\node[draw]{\\\textbf{Concept: Prices}\\\textit{2 of }\\\textcolor{DarkOrchid}{CPI : All Items, gr} $\bm{>}$ 0.00\\\textcolor{DarkOrchid}{Personal Cons. Exp: Nondurable goods, gr} $\bm{\leq}$ 0.01\\\textcolor{DarkOrchid}{PPI: Crude Materials, gr} $\bm{<}$ -0.03};
					\textbf{1}
					[.\node[draw]{\\\textbf{Concept: Money and credit}\\\textit{3 of }\\\textcolor{Brown}{Reserves Of Depository Institutions, gr} $\bm{>}$ -0.04\\\textcolor{Brown}{Total Reserves of Depository Institutions, gr} $\bm{\leq}$ 0.06\\\textcolor{Brown}{M1 Money Stock, gr} $\bm{>}$ -0.10};
						\textbf{0}
						\textbf{1}
					]
				]
				\textbf{1}
			]
		]
		\textbf{1}
	]
	[.\node[draw]{\\\textbf{Concept: Consumption; orders; and inventories}\\\textit{2 of }\\\textcolor{BlueGreen}{Real Manu. and Trade Industries Sales, gr} $\bm{>}$ -0.02\\\textcolor{BlueGreen}{Unfilled Orders for Durable Goods, gr} $\bm{\geq}$ -0.01\\\textcolor{BlueGreen}{Total Business: Inventories to Sales Ratio, gr} $\bm{<}$ -0.01};
		[.\node[draw]{\\\textbf{Concept: Prices}\\\textit{1 of }\\\textcolor{DarkOrchid}{Personal Cons. Exp: Services, gr} $\bm{>}$ 0.00\\\textcolor{DarkOrchid}{CPI : All items less shelter, gr} $\bm{\geq}$ 0.00\\\textcolor{DarkOrchid}{Personal Cons. Exp: Services, gr} $\bm{<}$ 0.00};
			[.\node[draw]{\\\textbf{Concept: Interest and exchange rates}\\\textit{2 of }\\\textcolor{BurntOrange}{10-Year Treasury Rate, gr} $\bm{>}$ 0.00\\\textcolor{BurntOrange}{Switzerland / U.S. Foreign Exchange Rate, gr} $\bm{\geq}$ 0.01\\\textcolor{BurntOrange}{Moody’s Seasoned Aaa Corporate Bond Yield, gr} $\bm{<}$ 0.04};
				\textbf{0}
				[.\node[draw]{\\\textbf{Concept: Output and income}\\\textit{3 of }\\\textcolor{WildStrawberry}{IP: Manufacturing (SIC), gr} $\bm{>}$ 0.01\\\textcolor{WildStrawberry}{IP: Durable Consumer Goods, gr} $\bm{\leq}$ 0.03\\\textcolor{WildStrawberry}{Real Personal Income, gr} $\bm{>}$ -0.00};
					\textbf{0}
					\textbf{1}
				]
			]
			\textbf{0}
		]
		\textbf{1}
	]
]
\end{tikzpicture}

%'Output and income', WildStrawberry
%'Labor market', Bittersweet
%  'Housing', Blue
%  'Consumption; orders; and inventories', BlueGreen
%  'Money and credit', Brown
%  'Interest and exchange rates', BurntOrange
%  'Prices', DarkOrchid
%  'Stock market', CarnationPink

==> tree_trepan.tex <==
%'Output and income', WildStrawberry
%'Labor market', Bittersweet
%  'Housing', Blue
%  'Consumption; orders; and inventories', BlueGreen
%  'Money and credit', Brown
%  'Interest and exchange rates', BurntOrange
%  'Prices', DarkOrchid
%  'Stock market', CarnationPink

\tiny
\begin{tikzpicture}
\tikzset{every tree node/.style={align=center,anchor=north}}
\tikzset{level distance=50pt,sibling distance=5pt}
\tikzset{edge from parent/.style=
{draw,
edge from parent path={(\tikzparentnode.south)
-- +(0,-8pt)
-| (\tikzchildnode)}}}
\Tree[.\node[draw]{\\\textit{2 of }\\\textcolor{Bittersweet}{Civilians Unemployed - 15 Weeks and Over, gr} $\bm{>}$ -0.02\\\textcolor{Bittersweet}{Civilians Unemployed - Less Than 5 Weeks, gr} $\bm{\geq}$ -0.04\\\textcolor{Bittersweet}{Civilians Unemployed for 5-14 Weeks, gr} $\bm{>}$ 0.06};
	[.\node[draw]{\\\textit{2 of }\\\textcolor{Bittersweet}{Civilian Employment, gr} $\bm{>}$ -0.00\\\textcolor{Bittersweet}{Civilian Labor Force, gr} $\bm{\leq}$ 0.00\\\textcolor{BlueGreen}{Retail and Food Services Sales, gr} $\bm{>}$ 0.02};
		[.\node[draw]{\\\textit{3 of }\\\textcolor{WildStrawberry}{IP: Final Products and Nonindustrial Supplies, gr} $\bm{>}$ -0.00\\\textcolor{BurntOrange}{5-Year Treasury Rate, gr} $\bm{\geq}$ -0.04\\\textcolor{BurntOrange}{Japan / U.S. Foreign Exchange Rate, gr} $\bm{<}$ 0.00};
			[.\node[draw]{\\\textit{1 of }\\\textcolor{WildStrawberry}{Real personal income ex transfer receipts, gr} $\bm{>}$ 0.01\\\textcolor{black}{VXO} $\bm{\leq}$ 10.80\\\textcolor{Bittersweet}{Ratio of Help Wanted/No. Unemployed} $\bm{>}$ 1.08};
				\textbf{1}
				\textbf{0}
			]
			\textbf{1}
		]
		\textbf{1}
	]
	[.\node[draw]{\\\textit{3 of }\\\textcolor{Bittersweet}{All Employees: Total nonfarm, gr} $\bm{>}$ -0.00\\\textcolor{Bittersweet}{Civilians Unemployed for 15-26 Weeks} $\bm{\geq}$ 239.00\\\textcolor{Bittersweet}{Avg Hourly Earnings : Manufacturing, gr} $\bm{>}$ -0.00};
		[.\node[draw]{\\\textit{3 of }\\\textcolor{Bittersweet}{Civilian Labor Force, gr} $\bm{>}$ 0.00\\\textcolor{Bittersweet}{Civilian Employment, gr} $\bm{\leq}$ 0.00\\\textcolor{Brown}{MZM Money Stock, gr} $\bm{>}$ 0.00};
			\textbf{1}
			[.\node[draw]{\\\textit{3 of }\\\textcolor{BurntOrange}{6-Month Treasury Bill:, gr} $\bm{>}$ -0.01\\\textcolor{BlueGreen}{Housing Starts: Total New Privately Owned} $\bm{\leq}$ 2033.00\\\textcolor{BurntOrange}{Switzerland / U.S. Foreign Exchange Rate, gr} $\bm{>}$ -0.01};
				\textbf{0}
				[.\node[draw]{\\\textit{3 of }\\\textcolor{BurntOrange}{3-Month Treasury Bill:, gr} $\bm{>}$ -0.10\\\textcolor{WildStrawberry}{IP: Durable Materials, gr} $\bm{\leq}$ 0.02\\\textcolor{Brown}{Real Estate Loans at All Commercial Banks, gr} $\bm{<}$ 0.02};
					[.\node[draw]{\\\textit{1 of }\\\textcolor{WildStrawberry}{IP: Consumer Goods, gr} $\bm{>}$ 0.00\\\textcolor{WildStrawberry}{IP: Final Products and Nonindustrial Supplies, gr} $\bm{\leq}$ -0.00\\\textcolor{WildStrawberry}{IP: Fuels, gr} $\bm{>}$ 0.01};
						\textbf{0}
						\textbf{1}
					]
					\textbf{0}
				]
			]
		]
		\textbf{1}
	]
]
\end{tikzpicture}
